A coherence enhancing penalty for Diffusion MRI: regularizing property and discrete approximation

Processing of Diffusion MRI data obtained from High Angular Resolution measurements consists of a series of steps, starting with the estimation of an orientation distribution function (ODF), which is then used as input for e.g. tractography algorithms. It is important that ODF reconstruction methods yield accurate, coherent ODFs, in particular for low SNR or coarsely sampled data sets. As the diffusion process is modelled independently in each voxel, reconstructions are often carried out for each voxel separately, disregarding the observation that neighboring voxels are often quite similar if they belong to the same fiber structure. There are surprisingly few approaches that make use of this kind of spatial regularity to improve coherence and stability of the reconstruction. In this work, we focus on a variation of a method proposed by Reisert and Kiselev based on the concept of fiber continuity. The method has already been shown to yield good numerical results, but has not yet been analyzed theoretically. Under suitable smoothness assumptions, we apply results on constrained Tikhonov-type regularization with approximate operator to show convergence of reconstructions from discrete, noisy data for linear forward models. Further, we numerically illustrate the performance of the method on phantom and in-vivo data.

==> convergence.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.552096774193548\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xtick={  0, 0.3, 0.6, 0.9},
xlabel={$K_h / K_0$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.1,
ylabel={$\lVert\iota \circ (1 - P_h)\rVert$}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0       0.887835201586218\\
0.0454545454545455      0.764548563103698\\
0.0909090909090909      0.652108643127939\\
0.136363636363636       0.63719350832175\\
0.143739893644017       0.599184830519002\\
0.163888694339272       0.569335922164383\\
0.181818181818182       0.553106554550233\\
0.192847303959968       0.545921611980745\\
0.19813177016094        0.526236988040033\\
0.21320071635561        0.509611135558437\\
0.227272727272727       0.500471421728644\\
0.236188746486665       0.471859803280959\\
0.265043267947514       0.464983594318907\\
0.272727272727273       0.462392735030367\\
0.276489205922646       0.453495847954631\\
0.287479787288035       0.443574157559435\\
0.298065387468273       0.440183306303204\\
0.304918360568153       0.437706642348904\\
0.308287726505694       0.430662687521261\\
0.318181818181818       0.430855436334743\\
0.318181818181818       0.423243896478903\\
0.327777388678545       0.420812100188294\\
0.334021328561342       0.420952608183328\\
0.334021328561343       0.412870809445529\\
0.346171504811996       0.408775680964826\\
0.355011348904848       0.403844478509566\\
0.363636363636364       0.398332894790624\\
0.372061489630566       0.39383914208262\\
0.380300012060943       0.392013664001537\\
0.385694607919935       0.391016344212754\\
0.388363806605342       0.385841914429995\\
0.396263540321879       0.380596658669802\\
0.409090909090909       0.378773487180598\\
0.411608415369883       0.375586437386411\\
0.419070202604222       0.371227287326417\\
0.426401432711221       0.37072945862899\\
0.431219680932052       0.368382200578623\\
0.433608727916794       0.366634443430622\\
0.44069816885603        0.365512687864053\\
0.44069816885603        0.36352106210318\\
0.447675354627096       0.362128865589814\\
0.452267016866645       0.361593227823693\\
0.454545454545455       0.356154493561889\\
0.467983188226682       0.354243353970592\\
0.47237749297333        0.353408043494788\\
0.474559386768661       0.348157683187025\\
0.487445695216528       0.347901625212381\\
0.491666083017817       0.346364752737968\\
0.49376274960001        0.343782074221483\\
0.5     0.341330769617661\\
0.510226007287356       0.33869329984303\\
0.518261556863245       0.335240425966107\\
0.524207390666855       0.333763929467826\\
0.530086535895027       0.332335292151911\\
0.535901187388709       0.330416877952945\\
0.541653422173318       0.329802521941673\\
0.545454545454546       0.329309724139262\\
0.547345208126923       0.326276496731183\\
0.552978411845293       0.325391604984845\\
0.56224167622059        0.323883514008581\\
0.564076074817766       0.323105601193547\\
0.564076074817766       0.322473047145108\\
0.569543822097349       0.321083176424793\\
0.574959574576069       0.320376590919917\\
0.578541911879903       0.320089949454149\\
0.578541911879903       0.31850653811758\\
0.580324787945623       0.318150941231405\\
0.585640851214778       0.31820005232023\\
0.585640851214778       0.316613686129032\\
0.590909090909091       0.315219133240249\\
0.594395310482819       0.314095226674364\\
0.596130774936546       0.313311625339378\\
0.606439275642106       0.312576405257581\\
0.606439275642106       0.312466448814343\\
0.609836721136306       0.311759105389995\\
0.611528365776078       0.309386770461527\\
0.616575453011388       0.308757092398277\\
0.621581560508061       0.308596156417765\\
0.621581560508061       0.308644341629651\\
0.624896685675796       0.307243520541838\\
0.626547670549556       0.30650354664972\\
0.631474726793173       0.3061074369017\\
0.631474726793173       0.305052122781791\\
0.636363636363636       0.304830765451924\\
0.636363636363636       0.304465692254431\\
0.639602149066831       0.302925683484211\\
0.646030472888723       0.302175125044923\\
0.650810048330743       0.3006742957918\\
0.655554777357089       0.299590703299717\\
0.660265411196998       0.298448073656583\\
0.664942674469445       0.298128797044749\\
0.668042657122685       0.297436517826021\\
0.668042657122685       0.297858527037009\\
0.669587266484374       0.29546613061747\\
0.681818181818182       0.294899571716715\\
0.683331653562405       0.293616701284285\\
0.687852088655525       0.293055101076593\\
0.692343009623992       0.292475555327992\\
0.695320842762652       0.291044973155832\\
0.701238573660978       0.290396269280389\\
0.705644304375456       0.290300658528783\\
0.705644304375456       0.289133032624864\\
0.708566239459995       0.289061582507068\\
0.710022697809696       0.287556956088049\\
0.718699468220086       0.286223470535655\\
0.722998805481221       0.28547995139002\\
0.731521679065049       0.284847801128989\\
0.734340655518341       0.283359620618368\\
0.735746093465393       0.282514254450937\\
0.739946390731805       0.281616499089688\\
0.744122979261132       0.280642944169902\\
0.752406607147584       0.279848026916102\\
0.756514408049693       0.279279765784016\\
0.760600024121887       0.278740653946098\\
0.764663810966397       0.278346095636224\\
0.768706114785808       0.277954580183646\\
0.77138921583987        0.27730870153932\\
0.772727272727273       0.275524345809095\\
0.776727613210685       0.275338092070374\\
0.78334945180064        0.274485428039472\\
0.788606889677158       0.273880527884586\\
0.792527080643759       0.273096260032642\\
0.795129803842541       0.272336629740758\\
0.804173000588824       0.269834516192883\\
0.815652656587562       0.269561172430801\\
0.818181818181818       0.268012105633506\\
0.819443471696361       0.267510695954771\\
0.826972972666375       0.266783063017855\\
0.834434534122083       0.266368229312174\\
0.838140405208444       0.265695207410856\\
0.845503419897194       0.265286188159851\\
0.849160986012246       0.264109801412597\\
0.849160986012246       0.263855826490042\\
0.852802865422442       0.26247739214473\\
0.860040360382932       0.26180567844206\\
0.873153305104479       0.260649211214359\\
0.88139633771206        0.258228100589163\\
0.895350709254191       0.257499343735209\\
0.902246965512691       0.255100471002295\\
0.919261291643486       0.253499833555067\\
0.932649296758327       0.251907947477925\\
0.94475498594666        0.248628561902061\\
0.971707196655998       0.24652035745029\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0       0.887833034838284\\
0.0454545454545455      0.764546048901297\\
0.0909090909090909      0.652198455672396\\
0.136363636363636       0.637195670103826\\
0.143739893644017       0.599172438875264\\
0.163888694339272       0.569342855643363\\
0.181818181818182       0.552834774819556\\
0.192847303959968       0.545902144596889\\
0.19813177016094        0.526299888166918\\
0.21320071635561        0.509620211416302\\
0.227272727272727       0.500420456772134\\
0.236188746486665       0.471454331312296\\
0.265043267947514       0.464850227456173\\
0.272727272727273       0.462361426013356\\
0.276489205922646       0.453528776049967\\
0.287479787288035       0.442875953471423\\
0.298065387468273       0.440304758868458\\
0.304918360568153       0.437143664840348\\
0.308287726505694       0.430768050585373\\
0.318181818181818       0.430423081671802\\
0.318181818181818       0.42380578751712\\
0.327777388678545       0.421192771226968\\
0.334021328561342       0.420966970226551\\
0.334021328561343       0.412303443377884\\
0.346171504811996       0.408907097036958\\
0.355011348904848       0.403601372283367\\
0.363636363636364       0.396710630818106\\
0.372061489630566       0.394349804967721\\
0.380300012060943       0.391998996140695\\
0.385694607919935       0.390770604253693\\
0.388363806605342       0.386557770539682\\
0.396263540321879       0.3807228318759\\
0.409090909090909       0.379471848619769\\
0.411608415369883       0.375655670409135\\
0.419070202604222       0.371805824791491\\
0.426401432711221       0.370847588041317\\
0.431219680932052       0.368953326439844\\
0.433608727916794       0.365743476802552\\
0.44069816885603        0.365704616623329\\
0.44069816885603        0.363901527011524\\
0.447675354627096       0.362193289416084\\
0.452267016866645       0.361201679320981\\
0.454545454545455       0.356256757954718\\
0.467983188226682       0.3538831747327\\
0.47237749297333        0.353562058030253\\
0.474559386768661       0.348275604187171\\
0.487445695216528       0.347816561405466\\
0.491666083017817       0.346165147819826\\
0.49376274960001        0.344908016019741\\
0.5     0.341498053468101\\
0.510226007287356       0.338351150695942\\
0.518261556863245       0.335456262700515\\
0.524207390666855       0.334274173642893\\
0.530086535895027       0.332352964065978\\
0.535901187388709       0.330212654706309\\
0.541653422173318       0.329955667564566\\
0.545454545454546       0.329611696627145\\
0.547345208126923       0.326346248392437\\
0.552978411845293       0.325304968919268\\
0.56224167622059        0.323858530038889\\
0.564076074817766       0.323672174512185\\
0.564076074817766       0.322671054823102\\
0.569543822097349       0.32093385274651\\
0.574959574576069       0.320379329088118\\
0.578541911879903       0.319928592706155\\
0.578541911879903       0.318784900550907\\
0.580324787945623       0.318294244782158\\
0.585640851214778       0.318417629239162\\
0.585640851214778       0.316941961081798\\
0.590909090909091       0.314806421771219\\
0.594395310482819       0.31387553066463\\
0.596130774936546       0.313049141157236\\
0.606439275642106       0.312580866776363\\
0.606439275642106       0.312563038761197\\
0.609836721136306       0.311834764729557\\
0.611528365776078       0.30978380674716\\
0.616575453011388       0.308722260199162\\
0.621581560508061       0.308938166734704\\
0.621581560508061       0.308292526796238\\
0.624896685675796       0.307540167823596\\
0.626547670549556       0.306318180893453\\
0.631474726793173       0.305627850944141\\
0.631474726793173       0.305667501700515\\
0.636363636363636       0.304675016547485\\
0.636363636363636       0.304471661406736\\
0.639602149066831       0.303061550111106\\
0.646030472888723       0.302130324293407\\
0.650810048330743       0.300211198130641\\
0.655554777357089       0.299747909114882\\
0.660265411196998       0.298503297672125\\
0.664942674469445       0.297747269815991\\
0.668042657122685       0.29777284349311\\
0.668042657122685       0.296938530764929\\
0.669587266484374       0.295817425646528\\
0.681818181818182       0.294513938096345\\
0.683331653562405       0.293787510075887\\
0.687852088655525       0.292753727710293\\
0.692343009623992       0.292175230327981\\
0.695320842762652       0.291176460361523\\
0.701238573660978       0.290492988071549\\
0.705644304375456       0.290355299435134\\
0.705644304375456       0.289870704747314\\
0.708566239459995       0.289419166347711\\
0.710022697809696       0.287351767554199\\
0.718699468220086       0.286159870038463\\
0.722998805481221       0.285205101761914\\
0.731521679065049       0.285257908410561\\
0.734340655518341       0.283849190903752\\
0.735746093465393       0.281771688859732\\
0.739946390731805       0.281606553187322\\
0.744122979261132       0.280956680088349\\
0.752406607147584       0.279763695956908\\
0.756514408049693       0.279053273491576\\
0.760600024121887       0.278733270906697\\
0.764663810966397       0.278332950583133\\
0.768706114785808       0.277620161979604\\
0.77138921583987        0.277342568482298\\
0.772727272727273       0.275768654725009\\
0.776727613210685       0.27558513363646\\
0.78334945180064        0.274278004762319\\
0.788606889677158       0.273389343902008\\
0.792527080643759       0.273728835778837\\
0.795129803842541       0.271421374969488\\
0.804173000588824       0.270326933536791\\
0.815652656587562       0.269839509781761\\
0.818181818181818       0.268148397531502\\
0.819443471696361       0.267753759343072\\
0.826972972666375       0.267052748972354\\
0.834434534122083       0.266109402837595\\
0.838140405208444       0.265865391389954\\
0.845503419897194       0.265141095773109\\
0.849160986012246       0.264531398035319\\
0.849160986012246       0.262849680983286\\
0.852802865422442       0.262164939830881\\
0.860040360382932       0.261005850810384\\
0.873153305104479       0.25990923092925\\
0.88139633771206        0.257917243156919\\
0.895350709254191       0.256980351569015\\
0.902246965512691       0.255324003226601\\
0.919261291643486       0.254107590865305\\
0.932649296758327       0.252381231544518\\
0.94475498594666        0.248241259778753\\
0.971707196655998       0.246453090245053\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0       0.887826417524562\\
0.0454545454545455      0.764540533425886\\
0.0909090909090909      0.652119846919675\\
0.136363636363636       0.637212257983947\\
0.143739893644017       0.599116022671973\\
0.163888694339272       0.569341783978246\\
0.181818181818182       0.553105688597456\\
0.192847303959968       0.546021007253062\\
0.19813177016094        0.526260349164402\\
0.21320071635561        0.509932281796774\\
0.227272727272727       0.500430550598981\\
0.236188746486665       0.471321011762143\\
0.265043267947514       0.464937995972182\\
0.272727272727273       0.462211789008313\\
0.276489205922646       0.453521589295658\\
0.287479787288035       0.443144574726924\\
0.298065387468273       0.440061274422883\\
0.304918360568153       0.436974005473196\\
0.308287726505694       0.431120500408469\\
0.318181818181818       0.430722485521302\\
0.318181818181818       0.423549719615659\\
0.327777388678545       0.420934836280094\\
0.334021328561342       0.420849489851813\\
0.334021328561343       0.412214646785659\\
0.346171504811996       0.408967517976564\\
0.355011348904848       0.402372806228216\\
0.363636363636364       0.397942096413423\\
0.372061489630566       0.39325772692017\\
0.380300012060943       0.392057731264273\\
0.385694607919935       0.390973701515488\\
0.388363806605342       0.385684897710244\\
0.396263540321879       0.380668426059383\\
0.409090909090909       0.379269567330704\\
0.411608415369883       0.37579741233498\\
0.419070202604222       0.371455454772356\\
0.426401432711221       0.370673563176897\\
0.431219680932052       0.369262645508098\\
0.433608727916794       0.366382605231427\\
0.44069816885603        0.365794058848116\\
0.44069816885603        0.363452719292523\\
0.447675354627096       0.36230843280419\\
0.452267016866645       0.361448854467003\\
0.454545454545455       0.355819600269485\\
0.467983188226682       0.354108821717076\\
0.47237749297333        0.353697241353191\\
0.474559386768661       0.348288112021817\\
0.487445695216528       0.347779297984106\\
0.491666083017817       0.346371777339082\\
0.49376274960001        0.344727453087431\\
0.5     0.341405485430846\\
0.510226007287356       0.338691501193187\\
0.518261556863245       0.335819992338144\\
0.524207390666855       0.334432290722433\\
0.530086535895027       0.331507171494828\\
0.535901187388709       0.330357902220908\\
0.541653422173318       0.329595998549374\\
0.545454545454546       0.328883353026982\\
0.547345208126923       0.326305570766089\\
0.552978411845293       0.325424386687827\\
0.56224167622059        0.324008652523007\\
0.564076074817766       0.324119099299495\\
0.564076074817766       0.322555587989762\\
0.569543822097349       0.32095143860382\\
0.574959574576069       0.320370107037901\\
0.578541911879903       0.319890777817005\\
0.578541911879903       0.318714632036099\\
0.580324787945623       0.318448730101468\\
0.585640851214778       0.318158916792486\\
0.585640851214778       0.316583563551547\\
0.590909090909091       0.315071138819151\\
0.594395310482819       0.313601618445495\\
0.596130774936546       0.313067899705321\\
0.606439275642106       0.312575082434915\\
0.606439275642106       0.312153096726224\\
0.609836721136306       0.311772731109796\\
0.611528365776078       0.309713085842112\\
0.616575453011388       0.309003411698844\\
0.621581560508061       0.308727240289781\\
0.621581560508061       0.308552673203205\\
0.624896685675796       0.307194451345347\\
0.626547670549556       0.306406143414915\\
0.631474726793173       0.305851338009542\\
0.631474726793173       0.305020467051122\\
0.636363636363636       0.304848585868264\\
0.636363636363636       0.30413643637908\\
0.639602149066831       0.303462842796585\\
0.646030472888723       0.302303848898493\\
0.650810048330743       0.300130397794089\\
0.655554777357089       0.299431780131869\\
0.660265411196998       0.299189925381851\\
0.664942674469445       0.29805436813578\\
0.668042657122685       0.297414241046925\\
0.668042657122685       0.297380102161767\\
0.669587266484374       0.295463601661396\\
0.681818181818182       0.2947087951434\\
0.683331653562405       0.293806214787101\\
0.687852088655525       0.292422704022174\\
0.692343009623992       0.292752236748243\\
0.695320842762652       0.291181726742221\\
0.701238573660978       0.290729466504702\\
0.705644304375456       0.290359585255574\\
0.705644304375456       0.290012168440041\\
0.708566239459995       0.289623096018963\\
0.710022697809696       0.2879389172479\\
0.718699468220086       0.286488794950958\\
0.722998805481221       0.285167444367989\\
0.731521679065049       0.284974031566573\\
0.734340655518341       0.283232691757017\\
0.735746093465393       0.282917696219609\\
0.739946390731805       0.281499654746909\\
0.744122979261132       0.280695009125993\\
0.752406607147584       0.27989856070047\\
0.756514408049693       0.279145219382697\\
0.760600024121887       0.278780169693734\\
0.764663810966397       0.278113835449169\\
0.768706114785808       0.277692642528259\\
0.77138921583987        0.276568978655701\\
0.772727272727273       0.275829752473462\\
0.776727613210685       0.275373870650206\\
0.78334945180064        0.273683202042129\\
0.788606889677158       0.273989841635382\\
0.792527080643759       0.273672124379818\\
0.795129803842541       0.271941033795735\\
0.804173000588824       0.270222420430849\\
0.815652656587562       0.269898282198615\\
0.818181818181818       0.268719887211323\\
0.819443471696361       0.267917635836422\\
0.826972972666375       0.266648869196303\\
0.834434534122083       0.266679463673074\\
0.838140405208444       0.265412341882829\\
0.845503419897194       0.265245483708971\\
0.849160986012246       0.264920740118237\\
0.849160986012246       0.26456165294353\\
0.852802865422442       0.262717032515862\\
0.860040360382932       0.261257439956347\\
0.873153305104479       0.260223392310521\\
0.88139633771206        0.257725990734401\\
0.895350709254191       0.257009753075199\\
0.902246965512691       0.255257978317174\\
0.919261291643486       0.253351276762304\\
0.932649296758327       0.251247470328626\\
0.94475498594666        0.248476840958296\\
0.971707196655998       0.246459695797189\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0       0.88784759850248\\
0.0454545454545455      0.764559391618425\\
0.0909090909090909      0.652283414813738\\
0.136363636363636       0.63722607026283\\
0.143739893644017       0.599163459116916\\
0.163888694339272       0.569353764417236\\
0.181818181818182       0.552503189379806\\
0.192847303959968       0.545878738031884\\
0.19813177016094        0.526247631882478\\
0.21320071635561        0.509827989890343\\
0.227272727272727       0.500486180907302\\
0.236188746486665       0.47175972581604\\
0.265043267947514       0.465168475669615\\
0.272727272727273       0.462489234604239\\
0.276489205922646       0.453586293291045\\
0.287479787288035       0.440767069535014\\
0.298065387468273       0.440077390553826\\
0.304918360568153       0.437486011066832\\
0.308287726505694       0.430959594324925\\
0.318181818181818       0.43070830924427\\
0.318181818181818       0.424212696248124\\
0.327777388678545       0.421113581764695\\
0.334021328561342       0.421157869979146\\
0.334021328561343       0.413505683141878\\
0.346171504811996       0.408745309595218\\
0.355011348904848       0.403576030725751\\
0.363636363636364       0.397477959461768\\
0.372061489630566       0.393720410895866\\
0.380300012060943       0.391924893213483\\
0.385694607919935       0.390711762579831\\
0.388363806605342       0.385849136698894\\
0.396263540321879       0.380626050451024\\
0.409090909090909       0.378653864989012\\
0.411608415369883       0.375686870899788\\
0.419070202604222       0.371440931348305\\
0.426401432711221       0.370960014759144\\
0.431219680932052       0.368396013412315\\
0.433608727916794       0.366404896579975\\
0.44069816885603        0.365979088839368\\
0.44069816885603        0.36377829864827\\
0.447675354627096       0.362251080626681\\
0.452267016866645       0.361157249358466\\
0.454545454545455       0.356077818499003\\
0.467983188226682       0.354134323156023\\
0.47237749297333        0.353613223626161\\
0.474559386768661       0.348257071365849\\
0.487445695216528       0.347554260231165\\
0.491666083017817       0.346572923323579\\
0.49376274960001        0.344483516109133\\
0.5     0.341591628751571\\
0.510226007287356       0.338344941996166\\
0.518261556863245       0.335600015878266\\
0.524207390666855       0.334083673929546\\
0.530086535895027       0.332181256914427\\
0.535901187388709       0.330218105749495\\
0.541653422173318       0.329613758175268\\
0.545454545454546       0.329291062606303\\
0.547345208126923       0.326591852935293\\
0.552978411845293       0.325405108001024\\
0.56224167622059        0.32417176624837\\
0.564076074817766       0.323402561920845\\
0.564076074817766       0.322622459474088\\
0.569543822097349       0.320687270725131\\
0.574959574576069       0.320525096441231\\
0.578541911879903       0.32005872654342\\
0.578541911879903       0.31872439863708\\
0.580324787945623       0.318377833500708\\
0.585640851214778       0.318119711904955\\
0.585640851214778       0.316492005415696\\
0.590909090909091       0.315050628225024\\
0.594395310482819       0.313894299252358\\
0.596130774936546       0.312782194946884\\
0.606439275642106       0.312608636485791\\
0.606439275642106       0.312418965893295\\
0.609836721136306       0.311530543184881\\
0.611528365776078       0.309537028677644\\
0.616575453011388       0.30901349698662\\
0.621581560508061       0.308892256610526\\
0.621581560508061       0.308558229956931\\
0.624896685675796       0.307160635157169\\
0.626547670549556       0.306052063297739\\
0.631474726793173       0.30607654495778\\
0.631474726793173       0.305619153467838\\
0.636363636363636       0.304942618146327\\
0.636363636363636       0.304457242856812\\
0.639602149066831       0.303660812982389\\
0.646030472888723       0.302112034854001\\
0.650810048330743       0.299918357867279\\
0.655554777357089       0.29951107278924\\
0.660265411196998       0.298603019581684\\
0.664942674469445       0.297600359349025\\
0.668042657122685       0.298082696086977\\
0.668042657122685       0.297620444825055\\
0.669587266484374       0.295611973242446\\
0.681818181818182       0.29424295143374\\
0.683331653562405       0.293978555522595\\
0.687852088655525       0.29312688022139\\
0.692343009623992       0.292432102454562\\
0.695320842762652       0.290812429150226\\
0.701238573660978       0.290610331021572\\
0.705644304375456       0.290103243473001\\
0.705644304375456       0.289900673655239\\
0.708566239459995       0.289352663029666\\
0.710022697809696       0.287478273773905\\
0.718699468220086       0.285864924987799\\
0.722998805481221       0.285150227416053\\
0.731521679065049       0.285190573056652\\
0.734340655518341       0.282910919086527\\
0.735746093465393       0.282940175406806\\
0.739946390731805       0.2818295692695\\
0.744122979261132       0.280968134206845\\
0.752406607147584       0.279204644835297\\
0.756514408049693       0.279138910033756\\
0.760600024121887       0.278445198769188\\
0.764663810966397       0.278806853762967\\
0.768706114785808       0.277840337107585\\
0.77138921583987        0.277040880109187\\
0.772727272727273       0.27644810979921\\
0.776727613210685       0.275427478258067\\
0.78334945180064        0.274254850131358\\
0.788606889677158       0.27367603421332\\
0.792527080643759       0.273570580574412\\
0.795129803842541       0.271901788873009\\
0.804173000588824       0.270258173213638\\
0.815652656587562       0.26982367004975\\
0.818181818181818       0.268542397720473\\
0.819443471696361       0.267731540772377\\
0.826972972666375       0.267010973525309\\
0.834434534122083       0.26645820881772\\
0.838140405208444       0.266142736500115\\
0.845503419897194       0.264740516358067\\
0.849160986012246       0.264252895762365\\
0.849160986012246       0.263306643382653\\
0.852802865422442       0.262300452512541\\
0.860040360382932       0.262085276989181\\
0.873153305104479       0.260016407494275\\
0.88139633771206        0.257719953636282\\
0.895350709254191       0.256359480343854\\
0.902246965512691       0.255495400087133\\
0.919261291643486       0.254061141898564\\
0.932649296758327       0.251843330044957\\
0.94475498594666        0.248909171292762\\
0.971707196655998       0.246549615704976\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0       0.887846621254661\\
0.0454545454545455      0.764551459260851\\
0.0909090909090909      0.65212260079773\\
0.136363636363636       0.637220476471668\\
0.143739893644017       0.599107299956539\\
0.163888694339272       0.569352993059119\\
0.181818181818182       0.552562177730374\\
0.192847303959968       0.545889956339567\\
0.19813177016094        0.52626924462184\\
0.21320071635561        0.509566577000293\\
0.227272727272727       0.500497343548809\\
0.236188746486665       0.471192689373374\\
0.265043267947514       0.464978207881734\\
0.272727272727273       0.462591595409261\\
0.276489205922646       0.453267872249077\\
0.287479787288035       0.442682228132251\\
0.298065387468273       0.440244865203134\\
0.304918360568153       0.43762549544327\\
0.308287726505694       0.430762148469502\\
0.318181818181818       0.430808950609561\\
0.318181818181818       0.424508921469404\\
0.327777388678545       0.420985620478692\\
0.334021328561342       0.420617781042328\\
0.334021328561343       0.412952376751861\\
0.346171504811996       0.408664248440263\\
0.355011348904848       0.403490767818447\\
0.363636363636364       0.397884419409792\\
0.372061489630566       0.393551375511613\\
0.380300012060943       0.392055996821149\\
0.385694607919935       0.390725580562423\\
0.388363806605342       0.386058821618232\\
0.396263540321879       0.380721507202924\\
0.409090909090909       0.37914213404322\\
0.411608415369883       0.375855899307744\\
0.419070202604222       0.37111365470099\\
0.426401432711221       0.370876284270175\\
0.431219680932052       0.368383774122924\\
0.433608727916794       0.366185106165242\\
0.44069816885603        0.365247762426362\\
0.44069816885603        0.363204207306889\\
0.447675354627096       0.362461818157354\\
0.452267016866645       0.361279906529518\\
0.454545454545455       0.355783687252381\\
0.467983188226682       0.354188665799826\\
0.47237749297333        0.35375871532272\\
0.474559386768661       0.348323874821311\\
0.487445695216528       0.347686324326899\\
0.491666083017817       0.346280049027397\\
0.49376274960001        0.344572108626909\\
0.5     0.341344366388989\\
0.510226007287356       0.338425351057064\\
0.518261556863245       0.335703834614885\\
0.524207390666855       0.333627670142394\\
0.530086535895027       0.332311967653987\\
0.535901187388709       0.330289762455798\\
0.541653422173318       0.329859410380029\\
0.545454545454546       0.329341224563677\\
0.547345208126923       0.32641800502273\\
0.552978411845293       0.325053225523981\\
0.56224167622059        0.323661850683087\\
0.564076074817766       0.323708489344195\\
0.564076074817766       0.323160450330016\\
0.569543822097349       0.320798974562671\\
0.574959574576069       0.320337861968331\\
0.578541911879903       0.320282659713613\\
0.578541911879903       0.318485855806713\\
0.580324787945623       0.318365713130946\\
0.585640851214778       0.317795459858647\\
0.585640851214778       0.316754745063621\\
0.590909090909091       0.315423011502352\\
0.594395310482819       0.313773130779089\\
0.596130774936546       0.313146381602478\\
0.606439275642106       0.312890119177031\\
0.606439275642106       0.312623504038087\\
0.609836721136306       0.311870022788439\\
0.611528365776078       0.309791418824888\\
0.616575453011388       0.309036144101625\\
0.621581560508061       0.30868819865798\\
0.621581560508061       0.30863468751912\\
0.624896685675796       0.307368314673101\\
0.626547670549556       0.306686293329059\\
0.631474726793173       0.306171684924345\\
0.631474726793173       0.305182131841541\\
0.636363636363636       0.304936485958417\\
0.636363636363636       0.304379730514058\\
0.639602149066831       0.303402405748755\\
0.646030472888723       0.302562623996658\\
0.650810048330743       0.300337368933998\\
0.655554777357089       0.299818831511693\\
0.660265411196998       0.298508968316476\\
0.664942674469445       0.298092468412787\\
0.668042657122685       0.29766250988409\\
0.668042657122685       0.297255312292334\\
0.669587266484374       0.295409585864509\\
0.681818181818182       0.294475233792163\\
0.683331653562405       0.293804620155534\\
0.687852088655525       0.292923634403057\\
0.692343009623992       0.292705286857442\\
0.695320842762652       0.291146891932962\\
0.701238573660978       0.290810781518497\\
0.705644304375456       0.289865920891084\\
0.705644304375456       0.289698999734392\\
0.708566239459995       0.289151720853864\\
0.710022697809696       0.28753988155338\\
0.718699468220086       0.286298116380476\\
0.722998805481221       0.284937182538475\\
0.731521679065049       0.284304595056032\\
0.734340655518341       0.282964289534021\\
0.735746093465393       0.282288103049866\\
0.739946390731805       0.281455283345183\\
0.744122979261132       0.280975791360053\\
0.752406607147584       0.279735188265567\\
0.756514408049693       0.279109935053091\\
0.760600024121887       0.278870141581665\\
0.764663810966397       0.278521390257794\\
0.768706114785808       0.278217402306938\\
0.77138921583987        0.277178445818981\\
0.772727272727273       0.275787476187321\\
0.776727613210685       0.27521600693436\\
0.78334945180064        0.274066318932913\\
0.788606889677158       0.273441863027372\\
0.792527080643759       0.27332116617155\\
0.795129803842541       0.271862840923992\\
0.804173000588824       0.270253721632692\\
0.815652656587562       0.26950271253489\\
0.818181818181818       0.268954535030861\\
0.819443471696361       0.267449913041978\\
0.826972972666375       0.266541303671731\\
0.834434534122083       0.266555214887213\\
0.838140405208444       0.266189990287411\\
0.845503419897194       0.265496080287733\\
0.849160986012246       0.26447636787211\\
0.849160986012246       0.264100021749832\\
0.852802865422442       0.262579642495716\\
0.860040360382932       0.261629878372432\\
0.873153305104479       0.260672768692043\\
0.88139633771206        0.258025386536185\\
0.895350709254191       0.257510730685106\\
0.902246965512691       0.255238471220636\\
0.919261291643486       0.253732076801895\\
0.932649296758327       0.250590727897983\\
0.94475498594666        0.249017366262589\\
0.971707196655998       0.246489919199497\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0       0.887838505180894\\
0.0454545454545455      0.764552410181615\\
0.0909090909090909      0.65208550013185\\
0.136363636363636       0.637202721690026\\
0.143739893644017       0.599122192832884\\
0.163888694339272       0.56933319363458\\
0.181818181818182       0.553141785641494\\
0.192847303959968       0.545931064757483\\
0.19813177016094        0.526310320151651\\
0.21320071635561        0.509935881476294\\
0.227272727272727       0.500481668066951\\
0.236188746486665       0.471378490807669\\
0.265043267947514       0.465038408650353\\
0.272727272727273       0.462003429871405\\
0.276489205922646       0.453237480860688\\
0.287479787288035       0.441130929138927\\
0.298065387468273       0.440189725280915\\
0.304918360568153       0.437657640330088\\
0.308287726505694       0.430911437938307\\
0.318181818181818       0.430807226165666\\
0.318181818181818       0.423810723830564\\
0.327777388678545       0.420898503571124\\
0.334021328561342       0.420763722555617\\
0.334021328561343       0.412577710975376\\
0.346171504811996       0.408711565869042\\
0.355011348904848       0.403850787549986\\
0.363636363636364       0.398192189931643\\
0.372061489630566       0.394095530880366\\
0.380300012060943       0.391671558927636\\
0.385694607919935       0.390967333485506\\
0.388363806605342       0.385778498285713\\
0.396263540321879       0.380597060567345\\
0.409090909090909       0.378490496766747\\
0.411608415369883       0.375946074982512\\
0.419070202604222       0.371081309832777\\
0.426401432711221       0.371021853077531\\
0.431219680932052       0.369194154881006\\
0.433608727916794       0.366333462553224\\
0.44069816885603        0.365670492053467\\
0.44069816885603        0.363792223733744\\
0.447675354627096       0.362604591739893\\
0.452267016866645       0.361215007046346\\
0.454545454545455       0.356109753664265\\
0.467983188226682       0.354004243393371\\
0.47237749297333        0.353129255151824\\
0.474559386768661       0.348284697637987\\
0.487445695216528       0.347502845680341\\
0.491666083017817       0.346486382875197\\
0.49376274960001        0.344663134245075\\
0.5     0.341078016334264\\
0.510226007287356       0.338579496607074\\
0.518261556863245       0.336014201225213\\
0.524207390666855       0.333992297105638\\
0.530086535895027       0.331961043545094\\
0.535901187388709       0.330711980214152\\
0.541653422173318       0.32994025659804\\
0.545454545454546       0.329329199528571\\
0.547345208126923       0.326399082520841\\
0.552978411845293       0.325013417627055\\
0.56224167622059        0.324008405492073\\
0.564076074817766       0.323611781292087\\
0.564076074817766       0.322570927719062\\
0.569543822097349       0.321115844214436\\
0.574959574576069       0.320390480818588\\
0.578541911879903       0.320045592896801\\
0.578541911879903       0.318517375174579\\
0.580324787945623       0.31816953624223\\
0.585640851214778       0.318255715364246\\
0.585640851214778       0.316829581102355\\
0.590909090909091       0.315339155741155\\
0.594395310482819       0.313563311789394\\
0.596130774936546       0.31299731904501\\
0.606439275642106       0.312700417867352\\
0.606439275642106       0.312534305049371\\
0.609836721136306       0.311695562363339\\
0.611528365776078       0.309489991363302\\
0.616575453011388       0.308923169992211\\
0.621581560508061       0.308923988345808\\
0.621581560508061       0.308765697346403\\
0.624896685675796       0.307764771567978\\
0.626547670549556       0.306283268027771\\
0.631474726793173       0.30631500017818\\
0.631474726793173       0.305507371366411\\
0.636363636363636       0.30505391740433\\
0.636363636363636       0.304370403170012\\
0.639602149066831       0.303378005792633\\
0.646030472888723       0.301738006464884\\
0.650810048330743       0.300463841022747\\
0.655554777357089       0.299840797554695\\
0.660265411196998       0.298755468323907\\
0.664942674469445       0.298106937193827\\
0.668042657122685       0.297553655387054\\
0.668042657122685       0.296813422975353\\
0.669587266484374       0.295845611712631\\
0.681818181818182       0.294994048817148\\
0.683331653562405       0.293787780068698\\
0.687852088655525       0.292816175862046\\
0.692343009623992       0.292493757656331\\
0.695320842762652       0.290869280518971\\
0.701238573660978       0.290631640615645\\
0.705644304375456       0.290204167453799\\
0.705644304375456       0.28979595782405\\
0.708566239459995       0.289287707222362\\
0.710022697809696       0.287274873032761\\
0.718699468220086       0.285874970937809\\
0.722998805481221       0.285124901739722\\
0.731521679065049       0.284953282663246\\
0.734340655518341       0.283725522155789\\
0.735746093465393       0.282449273798357\\
0.739946390731805       0.282025606295831\\
0.744122979261132       0.280953626289472\\
0.752406607147584       0.280028373471146\\
0.756514408049693       0.278984249935782\\
0.760600024121887       0.278723009427679\\
0.764663810966397       0.278669931711329\\
0.768706114785808       0.277536363015699\\
0.77138921583987        0.277249058350477\\
0.772727272727273       0.275459148511584\\
0.776727613210685       0.275338830921486\\
0.78334945180064        0.274435371325345\\
0.788606889677158       0.274002464282313\\
0.792527080643759       0.273337113157862\\
0.795129803842541       0.272104449835637\\
0.804173000588824       0.270582966932971\\
0.815652656587562       0.269656422484052\\
0.818181818181818       0.26848905670181\\
0.819443471696361       0.267437506682073\\
0.826972972666375       0.266735583741012\\
0.834434534122083       0.266449525682475\\
0.838140405208444       0.265462365251486\\
0.845503419897194       0.265320132956198\\
0.849160986012246       0.265007624499217\\
0.849160986012246       0.263685098278843\\
0.852802865422442       0.262366342049599\\
0.860040360382932       0.261728937566293\\
0.873153305104479       0.259826095899138\\
0.88139633771206        0.258274597935791\\
0.895350709254191       0.256990338963303\\
0.902246965512691       0.254995481399612\\
0.919261291643486       0.254233603590316\\
0.932649296758327       0.251387228329645\\
0.94475498594666        0.248721552220571\\
0.971707196655998       0.246550098550677\\
};
\addplot [color=mycolor7,dashed,forget plot]
  table[row sep=crcr]{%
0       0.999311172111387\\
0.0454545454545455      0.999558072035824\\
0.0909090909090909      0.999170732574001\\
0.136363636363636       0.999633729369508\\
0.143739893644017       0.99951793010323\\
0.163888694339272       0.999688218218911\\
0.181818181818182       0.999831264246676\\
0.192847303959968       0.999364669568126\\
0.19813177016094        0.999608170767648\\
0.21320071635561        0.999443366167885\\
0.227272727272727       0.999470976173297\\
0.236188746486665       0.999799074852602\\
0.265043267947514       0.99935873247877\\
0.272727272727273       0.999168831979517\\
0.276489205922646       0.999533658391622\\
0.287479787288035       0.999843380207768\\
0.298065387468273       0.999845858991938\\
0.304918360568153       0.999462924661435\\
0.308287726505694       0.999673577928574\\
0.318181818181818       0.999617703138982\\
0.318181818181818       0.999725124274697\\
0.327777388678545       0.999533115326614\\
0.334021328561342       0.999308848496301\\
0.334021328561343       0.99955141911402\\
0.346171504811996       0.999646458005298\\
0.355011348904848       0.999480010986143\\
0.363636363636364       0.999905695235905\\
0.372061489630566       0.999769036214157\\
0.380300012060943       0.999764976282678\\
0.385694607919935       0.999263011949483\\
0.388363806605342       0.999064392695284\\
0.396263540321879       0.999493798680932\\
0.409090909090909       0.999849957163294\\
0.411608415369883       0.99960692163982\\
0.419070202604222       0.999829213148683\\
0.426401432711221       0.999813367136309\\
0.431219680932052       0.999022903974965\\
0.433608727916794       0.999842145449222\\
0.44069816885603        0.999746096931879\\
0.44069816885603        0.999809484095031\\
0.447675354627096       0.999925711236874\\
0.452267016866645       0.999933415315381\\
0.454545454545455       0.999657107712002\\
0.467983188226682       0.999678639763765\\
0.47237749297333        0.999647082675356\\
0.474559386768661       0.999454002230654\\
0.487445695216528       0.9994351442046\\
0.491666083017817       0.999615801949658\\
0.49376274960001        0.999646089767023\\
0.5     0.9997724777003\\
0.510226007287356       0.99966520793375\\
0.518261556863245       0.999572065300353\\
0.524207390666855       0.999765841905687\\
0.530086535895027       0.999843335680644\\
0.535901187388709       0.99965635469641\\
0.541653422173318       0.999416050133161\\
0.545454545454546       0.999710677899379\\
0.547345208126923       0.999475445182937\\
0.552978411845293       0.99968181928245\\
0.56224167622059        0.999732552454803\\
0.564076074817766       0.999883855273791\\
0.564076074817766       0.99956188610325\\
0.569543822097349       0.999502181890671\\
0.574959574576069       0.999590248418918\\
0.578541911879903       0.999670565845948\\
0.578541911879903       0.999634765512158\\
0.580324787945623       0.999083159286315\\
0.585640851214778       0.999733184213371\\
0.585640851214778       0.999845589762665\\
0.590909090909091       0.999583661230682\\
0.594395310482819       0.998998065745245\\
0.596130774936546       0.999582865418632\\
0.606439275642106       0.999726429818032\\
0.606439275642106       0.999695518369198\\
0.609836721136306       0.999796914522644\\
0.611528365776078       0.999916879917103\\
0.616575453011388       0.999647476851982\\
0.621581560508061       0.999789137076765\\
0.621581560508061       0.999678075495672\\
0.624896685675796       0.999675986288182\\
0.626547670549556       0.999921102183333\\
0.631474726793173       0.999835719885877\\
0.631474726793173       0.99927491418548\\
0.636363636363636       0.999711758764118\\
0.636363636363636       0.999767903542038\\
0.639602149066831       0.999584023804097\\
0.646030472888723       0.999809279995616\\
0.650810048330743       0.99915582326818\\
0.655554777357089       0.999841307306679\\
0.660265411196998       0.999711029978549\\
0.664942674469445       0.999773955512645\\
0.668042657122685       0.999801158556206\\
0.668042657122685       0.999580670849907\\
0.669587266484374       0.999406371654347\\
0.681818181818182       0.999343053028117\\
0.683331653562405       0.99930005827843\\
0.687852088655525       0.999129450983991\\
0.692343009623992       0.999376609730018\\
0.695320842762652       0.999232176054487\\
0.701238573660978       0.999459737023599\\
0.705644304375456       0.999455686650292\\
0.705644304375456       0.999716650048928\\
0.708566239459995       0.999348943426997\\
0.710022697809696       0.999266971312906\\
0.718699468220086       0.999238153759105\\
0.722998805481221       0.999368938945065\\
0.731521679065049       0.999504439015838\\
0.734340655518341       0.99910645353655\\
0.735746093465393       0.999507915971056\\
0.739946390731805       0.998711392504703\\
0.744122979261132       0.999137240356337\\
0.752406607147584       0.999129554434255\\
0.756514408049693       0.999702914044169\\
0.760600024121887       0.999126253393294\\
0.764663810966397       0.999639775662576\\
0.768706114785808       0.999398392964728\\
0.77138921583987        0.999376861036982\\
0.772727272727273       0.99931396601673\\
0.776727613210685       0.999578834060744\\
0.78334945180064        0.999643111653215\\
0.788606889677158       0.999565862895757\\
0.792527080643759       0.999557773004053\\
0.795129803842541       0.999331509498458\\
0.804173000588824       0.999434775005961\\
0.815652656587562       0.999664361635224\\
0.818181818181818       0.999309408599598\\
0.819443471696361       0.99905772375545\\
0.826972972666375       0.999363193778611\\
0.834434534122083       0.999201212114276\\
0.838140405208444       0.999105344297289\\
0.845503419897194       0.999625969033747\\
0.849160986012246       0.999712754572901\\
0.849160986012246       0.998946024924748\\
0.852802865422442       0.999018475492123\\
0.860040360382932       0.999622866286004\\
0.873153305104479       0.999603322578551\\
0.88139633771206        0.999657863475867\\
0.895350709254191       0.99934855765884\\
0.902246965512691       0.999205390077484\\
0.919261291643486       0.998918911365843\\
0.932649296758327       0.99895502133197\\
0.94475498594666        0.999038259821582\\
0.971707196655998       0.999607880463162\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0       0.999571032929393\\
0.0454545454545455      0.999514384312051\\
0.0909090909090909      0.999704204856296\\
0.136363636363636       0.999325641068015\\
0.143739893644017       0.999749298020296\\
0.163888694339272       0.999638084671428\\
0.181818181818182       0.999532479648764\\
0.192847303959968       0.999094889702393\\
0.19813177016094        0.999718505872492\\
0.21320071635561        0.999776585459746\\
0.227272727272727       0.999735770980213\\
0.236188746486665       0.999699321522249\\
0.265043267947514       0.99983354606448\\
0.272727272727273       0.999644033596162\\
0.276489205922646       0.999376631986631\\
0.287479787288035       0.999483577432771\\
0.298065387468273       0.999896891748469\\
0.304918360568153       0.999453411622689\\
0.308287726505694       0.999091151433706\\
0.318181818181818       0.999741505372764\\
0.318181818181818       0.999341084746454\\
0.327777388678545       0.999512738410711\\
0.334021328561342       0.999616235071549\\
0.334021328561343       0.999536234367345\\
0.346171504811996       0.999829149215893\\
0.355011348904848       0.999840155709387\\
0.363636363636364       0.99986843792814\\
0.372061489630566       0.999649069442414\\
0.380300012060943       0.999725288384093\\
0.385694607919935       0.999613942261508\\
0.388363806605342       0.999841208356476\\
0.396263540321879       0.99926626392227\\
0.409090909090909       0.999409311507852\\
0.411608415369883       0.99996882696215\\
0.419070202604222       0.999510420052877\\
0.426401432711221       0.999707721986637\\
0.431219680932052       0.999561328085606\\
0.433608727916794       0.999279566123065\\
0.44069816885603        0.999190178475373\\
0.44069816885603        0.999794202555386\\
0.447675354627096       0.999771387345647\\
0.452267016866645       0.99974815452463\\
0.454545454545455       0.999712620938976\\
0.467983188226682       0.999678609504943\\
0.47237749297333        0.999827295657814\\
0.474559386768661       0.999713612353599\\
0.487445695216528       0.999818405151013\\
0.491666083017817       0.999797318118818\\
0.49376274960001        0.999962553703732\\
0.5     0.999902127333999\\
0.510226007287356       0.999445137950165\\
0.518261556863245       0.999566803260699\\
0.524207390666855       0.99928808624419\\
0.530086535895027       0.999624560424429\\
0.535901187388709       0.999645386622807\\
0.541653422173318       0.999748446095941\\
0.545454545454546       0.999199919117505\\
0.547345208126923       0.999650177056178\\
0.552978411845293       0.999953731921158\\
0.56224167622059        0.999813452756715\\
0.564076074817766       0.999400779746909\\
0.564076074817766       0.99995246049892\\
0.569543822097349       0.999801737341744\\
0.574959574576069       0.999343035959518\\
0.578541911879903       0.999304796238995\\
0.578541911879903       0.999426527475396\\
0.580324787945623       0.999511602025629\\
0.585640851214778       0.999603178333842\\
0.585640851214778       0.999825437506376\\
0.590909090909091       0.999688401262296\\
0.594395310482819       0.999638162502453\\
0.596130774936546       0.999913764750361\\
0.606439275642106       0.999818942235654\\
0.606439275642106       1\\
0.609836721136306       0.999731938061012\\
0.611528365776078       0.999549904336938\\
0.616575453011388       0.999949617796603\\
0.621581560508061       0.999718957886747\\
0.621581560508061       0.999776703433851\\
0.624896685675796       0.99967337741993\\
0.626547670549556       0.999702515458831\\
0.631474726793173       0.999875579365572\\
0.631474726793173       0.999553499837324\\
0.636363636363636       0.999848142794703\\
0.636363636363636       0.999298056045453\\
0.639602149066831       0.999761707011712\\
0.646030472888723       0.99987986162989\\
0.650810048330743       0.999876135002348\\
0.655554777357089       0.999975208445397\\
0.660265411196998       0.999757272468394\\
0.664942674469445       0.999601299142443\\
0.668042657122685       0.999330224404476\\
0.668042657122685       0.99962599906615\\
0.669587266484374       0.999977340902251\\
0.681818181818182       0.99852989139816\\
0.683331653562405       0.986316571948845\\
0.687852088655525       0.986429937185543\\
0.692343009623992       0.986493367442186\\
0.695320842762652       0.986518382257286\\
0.701238573660978       0.986505737546996\\
0.705644304375456       0.986495168257902\\
0.705644304375456       0.986511116720525\\
0.708566239459995       0.986526608731002\\
0.710022697809696       0.986543482887137\\
0.718699468220086       0.986475132650295\\
0.722998805481221       0.986512161994775\\
0.731521679065049       0.986523427074646\\
0.734340655518341       0.98653008072081\\
0.735746093465393       0.98648626058158\\
0.739946390731805       0.986496640430866\\
0.744122979261132       0.986496668927518\\
0.752406607147584       0.986477895018388\\
0.756514408049693       0.986490093217879\\
0.760600024121887       0.98646838435664\\
0.764663810966397       0.98653986562705\\
0.768706114785808       0.986471509320222\\
0.77138921583987        0.986507838756263\\
0.772727272727273       0.986488740015974\\
0.776727613210685       0.986504252700246\\
0.78334945180064        0.986501263194303\\
0.788606889677158       0.986513980824401\\
0.792527080643759       0.986478349701994\\
0.795129803842541       0.986488846429314\\
0.804173000588824       0.986489092849622\\
0.815652656587562       0.986505039482223\\
0.818181818181818       0.986464691864039\\
0.819443471696361       0.986536617427769\\
0.826972972666375       0.986493883517334\\
0.834434534122083       0.98642585519228\\
0.838140405208444       0.986530427777717\\
0.845503419897194       0.986498680165335\\
0.849160986012246       0.986514239615083\\
0.849160986012246       0.986508012769047\\
0.852802865422442       0.986545465464496\\
0.860040360382932       0.986490650018608\\
0.873153305104479       0.986489643494135\\
0.88139633771206        0.986515980595131\\
0.895350709254191       0.986557343326691\\
0.902246965512691       0.986488579502927\\
0.919261291643486       0.98647355835713\\
0.932649296758327       0.98647980184977\\
0.94475498594666        0.986511818610808\\
0.971707196655998       0.986478245737992\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0       0.999776797791337\\
0.0454545454545455      0.999704246465608\\
0.0909090909090909      0.999544200458516\\
0.136363636363636       0.999499956220427\\
0.143739893644017       0.999176724683098\\
0.163888694339272       0.999859906075911\\
0.181818181818182       0.999785855936338\\
0.192847303959968       0.999767006416149\\
0.19813177016094        0.999488711944271\\
0.21320071635561        0.999670838853921\\
0.227272727272727       0.999653752020293\\
0.236188746486665       0.999685908224011\\
0.265043267947514       0.999918431176898\\
0.272727272727273       0.99946059737026\\
0.276489205922646       0.999759275316494\\
0.287479787288035       0.999655739366182\\
0.298065387468273       0.999807735195884\\
0.304918360568153       0.999641105148695\\
0.308287726505694       0.999663268095523\\
0.318181818181818       0.999811261929074\\
0.318181818181818       0.999349472709917\\
0.327777388678545       0.999208552762882\\
0.334021328561342       0.999629055504864\\
0.334021328561343       0.999622620846403\\
0.346171504811996       0.999312792815716\\
0.355011348904848       0.999750605362358\\
0.363636363636364       0.999490072449799\\
0.372061489630566       0.999345932106163\\
0.380300012060943       0.999758081525443\\
0.385694607919935       0.99928638862146\\
0.388363806605342       0.999716783580809\\
0.396263540321879       0.99987138578783\\
0.409090909090909       0.999740895492512\\
0.411608415369883       0.999349220309395\\
0.419070202604222       0.999844102535399\\
0.426401432711221       0.999674793763681\\
0.431219680932052       0.999592062809235\\
0.433608727916794       0.99934278605129\\
0.44069816885603        0.999225161033581\\
0.44069816885603        0.999258659305077\\
0.447675354627096       0.999492949529963\\
0.452267016866645       0.999649809566835\\
0.454545454545455       0.999673379175337\\
0.467983188226682       0.999848199090823\\
0.47237749297333        0.999502594282698\\
0.474559386768661       0.999717100065817\\
0.487445695216528       0.999386594924583\\
0.491666083017817       0.999200080793723\\
0.49376274960001        0.999682060011625\\
0.5     0.999898370229591\\
0.510226007287356       0.999778556579508\\
0.518261556863245       0.999850511432618\\
0.524207390666855       0.999952325194978\\
0.530086535895027       0.999502633273289\\
0.535901187388709       0.999478185608733\\
0.541653422173318       0.999393419872644\\
0.545454545454546       0.999803277475502\\
0.547345208126923       0.999840515897803\\
0.552978411845293       0.999640219863046\\
0.56224167622059        0.999334332204683\\
0.564076074817766       0.99958230461992\\
0.564076074817766       0.999607512585289\\
0.569543822097349       0.999798056417095\\
0.574959574576069       0.999679979997162\\
0.578541911879903       0.999936239082013\\
0.578541911879903       0.999520545137861\\
0.580324787945623       0.999839412603361\\
0.585640851214778       0.999602526784738\\
0.585640851214778       0.999538652024256\\
0.590909090909091       0.999614812502745\\
0.594395310482819       0.999214639763107\\
0.596130774936546       0.999621602282705\\
0.606439275642106       0.99905340184188\\
0.606439275642106       0.999592422367774\\
0.609836721136306       0.999663881855367\\
0.611528365776078       0.999703879797923\\
0.616575453011388       0.999546397708542\\
0.621581560508061       0.999512882277885\\
0.621581560508061       0.999938071040861\\
0.624896685675796       0.999758318088274\\
0.626547670549556       0.999599073111456\\
0.631474726793173       0.999409596074065\\
0.631474726793173       0.999858964619345\\
0.636363636363636       0.999409018729229\\
0.636363636363636       0.999006810144078\\
0.639602149066831       0.999641778197906\\
0.646030472888723       0.999819353691537\\
0.650810048330743       0.999643335246441\\
0.655554777357089       0.999484021305093\\
0.660265411196998       0.999923099871577\\
0.664942674469445       0.999392072753731\\
0.668042657122685       0.999179607936603\\
0.668042657122685       0.99928658792131\\
0.669587266484374       0.999586981909559\\
0.681818181818182       0.998659699704329\\
0.683331653562405       0.975729502348429\\
0.687852088655525       0.948701024758716\\
0.692343009623992       0.948779039424496\\
0.695320842762652       0.948747857883073\\
0.701238573660978       0.948801447831732\\
0.705644304375456       0.948776977257925\\
0.705644304375456       0.948743251382666\\
0.708566239459995       0.948817100277382\\
0.710022697809696       0.948737506134064\\
0.718699468220086       0.948777123002308\\
0.722998805481221       0.948736890010734\\
0.731521679065049       0.948694521395514\\
0.734340655518341       0.948781117050808\\
0.735746093465393       0.948782629784679\\
0.739946390731805       0.948742209705436\\
0.744122979261132       0.948700586704109\\
0.752406607147584       0.94872417034127\\
0.756514408049693       0.94874548508873\\
0.760600024121887       0.948774669975383\\
0.764663810966397       0.948764533018241\\
0.768706114785808       0.948740415270473\\
0.77138921583987        0.948724850356527\\
0.772727272727273       0.948758618404862\\
0.776727613210685       0.948728329902608\\
0.78334945180064        0.948711564965544\\
0.788606889677158       0.948743346458358\\
0.792527080643759       0.948769251679613\\
0.795129803842541       0.9487759833767\\
0.804173000588824       0.948743182016826\\
0.815652656587562       0.948705390210311\\
0.818181818181818       0.948777642550378\\
0.819443471696361       0.948734913631848\\
0.826972972666375       0.948763966692579\\
0.834434534122083       0.948750387344402\\
0.838140405208444       0.948775221500232\\
0.845503419897194       0.948779515587354\\
0.849160986012246       0.948772532784711\\
0.849160986012246       0.948738860620407\\
0.852802865422442       0.948696568073341\\
0.860040360382932       0.948832514343696\\
0.873153305104479       0.948716198654791\\
0.88139633771206        0.948769443464876\\
0.895350709254191       0.948775560664726\\
0.902246965512691       0.948749447217751\\
0.919261291643486       0.948772938728885\\
0.932649296758327       0.948747810649284\\
0.94475498594666        0.948748546815033\\
0.971707196655998       0.948742760589664\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0       0.999614690128964\\
0.0454545454545455      0.999450995567664\\
0.0909090909090909      0.999398200911897\\
0.136363636363636       0.99972977214323\\
0.143739893644017       0.999738612661672\\
0.163888694339272       0.999787474832307\\
0.181818181818182       0.999492352901269\\
0.192847303959968       0.999723556789476\\
0.19813177016094        0.999844682580699\\
0.21320071635561        0.9997327486175\\
0.227272727272727       0.999381428156967\\
0.236188746486665       0.998930567025753\\
0.265043267947514       0.999602398772854\\
0.272727272727273       0.99983775994625\\
0.276489205922646       0.999747236050247\\
0.287479787288035       0.999843154032808\\
0.298065387468273       0.99954979453228\\
0.304918360568153       0.99972322714486\\
0.308287726505694       0.999361967497914\\
0.318181818181818       0.999139195074378\\
0.318181818181818       0.999764057989227\\
0.327777388678545       0.999873196790985\\
0.334021328561342       0.999608097763716\\
0.334021328561343       0.999911873216962\\
0.346171504811996       0.999188135876279\\
0.355011348904848       0.999570179109196\\
0.363636363636364       0.999433992393674\\
0.372061489630566       0.999753714802998\\
0.380300012060943       0.999648924843264\\
0.385694607919935       0.999628389039703\\
0.388363806605342       0.999374323611054\\
0.396263540321879       0.999711465738924\\
0.409090909090909       0.999164861289259\\
0.411608415369883       0.999518276786767\\
0.419070202604222       0.999690110108174\\
0.426401432711221       0.999613184580119\\
0.431219680932052       0.999321951721729\\
0.433608727916794       0.999255515627729\\
0.44069816885603        0.999616289717913\\
0.44069816885603        0.999546701145246\\
0.447675354627096       0.999499517293142\\
0.452267016866645       0.999799564800563\\
0.454545454545455       0.999752901674074\\
0.467983188226682       0.999670784267209\\
0.47237749297333        0.998918810452323\\
0.474559386768661       0.999633755140787\\
0.487445695216528       0.99955058229596\\
0.491666083017817       0.999484912137766\\
0.49376274960001        0.999961662191097\\
0.5     0.999903117046994\\
0.510226007287356       0.999508842414369\\
0.518261556863245       0.99933512948337\\
0.524207390666855       0.999229193553887\\
0.530086535895027       0.999696104373624\\
0.535901187388709       0.999730158956668\\
0.541653422173318       0.999754715944801\\
0.545454545454546       0.999369754018757\\
0.547345208126923       0.999700896526591\\
0.552978411845293       0.999535927042347\\
0.56224167622059        0.999326331437932\\
0.564076074817766       0.999497539111928\\
0.564076074817766       0.99981886735941\\
0.569543822097349       0.999017748356589\\
0.574959574576069       0.999556761830808\\
0.578541911879903       0.999685025792276\\
0.578541911879903       0.999798863554384\\
0.580324787945623       0.99962398932596\\
0.585640851214778       0.999336034923985\\
0.585640851214778       0.999678258714086\\
0.590909090909091       0.999462478173779\\
0.594395310482819       0.99989727194419\\
0.596130774936546       0.999597815193755\\
0.606439275642106       0.999881620493662\\
0.606439275642106       0.999856820330032\\
0.609836721136306       0.999403561688449\\
0.611528365776078       0.999428236111532\\
0.616575453011388       0.99964175797129\\
0.621581560508061       0.999940171024768\\
0.621581560508061       0.999457193831556\\
0.624896685675796       0.999548119322685\\
0.626547670549556       0.999908157801702\\
0.631474726793173       0.999671758581127\\
0.631474726793173       0.999538811196865\\
0.636363636363636       0.999460618628685\\
0.636363636363636       0.999336426407753\\
0.639602149066831       0.999898879974323\\
0.646030472888723       0.999857487461904\\
0.650810048330743       0.999170961089951\\
0.655554777357089       0.999806930652857\\
0.660265411196998       0.999948807000434\\
0.664942674469445       0.9999074632168\\
0.668042657122685       0.999774611782258\\
0.668042657122685       0.999762782790998\\
0.669587266484374       0.999720769516346\\
0.681818181818182       0.998627741586635\\
0.683331653562405       0.975739903115613\\
0.687852088655525       0.94882051178559\\
0.692343009623992       0.948917460932267\\
0.695320842762652       0.948894860192849\\
0.701238573660978       0.948839825892266\\
0.705644304375456       0.948839543528933\\
0.705644304375456       0.948852925655432\\
0.708566239459995       0.948861721994303\\
0.710022697809696       0.948807107658527\\
0.718699468220086       0.948833472814234\\
0.722998805481221       0.948847778380638\\
0.731521679065049       0.948819676948091\\
0.734340655518341       0.948833870401619\\
0.735746093465393       0.948802389877675\\
0.739946390731805       0.948818898399981\\
0.744122979261132       0.948863077775614\\
0.752406607147584       0.948776240462458\\
0.756514408049693       0.948855289965811\\
0.760600024121887       0.948821543918602\\
0.764663810966397       0.948796583225762\\
0.768706114785808       0.94885009649942\\
0.77138921583987        0.948799040510931\\
0.772727272727273       0.948846674467375\\
0.776727613210685       0.948836776206208\\
0.78334945180064        0.948894476295295\\
0.788606889677158       0.94885775176868\\
0.792527080643759       0.948825224742971\\
0.795129803842541       0.948828806688304\\
0.804173000588824       0.948855682078846\\
0.815652656587562       0.948850822438672\\
0.818181818181818       0.948869005674477\\
0.819443471696361       0.948910224933644\\
0.826972972666375       0.948819887874541\\
0.834434534122083       0.948864133326917\\
0.838140405208444       0.948832472160084\\
0.845503419897194       0.948833892691738\\
0.849160986012246       0.948841635599331\\
0.849160986012246       0.948831360991488\\
0.852802865422442       0.94883686076172\\
0.860040360382932       0.948836402993734\\
0.873153305104479       0.948861696649279\\
0.88139633771206        0.94888146444571\\
0.895350709254191       0.948828893657799\\
0.902246965512691       0.948836540631358\\
0.919261291643486       0.948869193044497\\
0.932649296758327       0.948840332934677\\
0.94475498594666        0.94879613115057\\
0.971707196655998       0.948820557477957\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0       0.999796356413973\\
0.0454545454545455      0.999470369337744\\
0.0909090909090909      0.999256813799209\\
0.136363636363636       0.99933292251393\\
0.143739893644017       0.99980205023782\\
0.163888694339272       0.999732201820913\\
0.181818181818182       0.99920565265804\\
0.192847303959968       0.999852499172646\\
0.19813177016094        0.999514488871575\\
0.21320071635561        0.999503760578806\\
0.227272727272727       0.999493674230635\\
0.236188746486665       0.999910659576064\\
0.265043267947514       0.999501213602741\\
0.272727272727273       0.999816137245782\\
0.276489205922646       0.999528306370625\\
0.287479787288035       0.999785353468418\\
0.298065387468273       0.999655110075442\\
0.304918360568153       0.999868564967284\\
0.308287726505694       0.998936652924515\\
0.318181818181818       0.999359740271509\\
0.318181818181818       0.999716694588459\\
0.327777388678545       0.999859339438255\\
0.334021328561342       0.999750511814612\\
0.334021328561343       0.999779496084807\\
0.346171504811996       0.99976003012984\\
0.355011348904848       0.999601941201417\\
0.363636363636364       0.999386144320674\\
0.372061489630566       0.999634700931199\\
0.380300012060943       0.999379533409933\\
0.385694607919935       0.999660583072978\\
0.388363806605342       0.999564112197068\\
0.396263540321879       0.999154548347187\\
0.409090909090909       0.999457968524205\\
0.411608415369883       0.99982099255899\\
0.419070202604222       0.999881789952826\\
0.426401432711221       0.99968567877485\\
0.431219680932052       0.999597756085138\\
0.433608727916794       0.999282015284161\\
0.44069816885603        0.999579248112527\\
0.44069816885603        0.999340522292645\\
0.447675354627096       0.999575637914265\\
0.452267016866645       0.999849836887846\\
0.454545454545455       0.999443709305288\\
0.467983188226682       0.999570800204035\\
0.47237749297333        0.999205619326117\\
0.474559386768661       0.999592078832649\\
0.487445695216528       0.999566844082993\\
0.491666083017817       0.999658292368656\\
0.49376274960001        0.999933331247591\\
0.5     0.999356450952188\\
0.510226007287356       0.999453870216304\\
0.518261556863245       0.999772311271158\\
0.524207390666855       0.999856930582778\\
0.530086535895027       0.999607333353072\\
0.535901187388709       0.999718205759163\\
0.541653422173318       0.999984629241448\\
0.545454545454546       0.999761221274519\\
0.547345208126923       0.999678845318908\\
0.552978411845293       0.999504457606434\\
0.56224167622059        0.99922165468268\\
0.564076074817766       0.999245411786264\\
0.564076074817766       0.999907600189881\\
0.569543822097349       0.999442059889517\\
0.574959574576069       0.999763082240904\\
0.578541911879903       0.999246064474509\\
0.578541911879903       0.999703792683263\\
0.580324787945623       0.999205573693365\\
0.585640851214778       0.999862215269277\\
0.585640851214778       0.999847858160818\\
0.590909090909091       0.99987839382762\\
0.594395310482819       0.999634265989275\\
0.596130774936546       0.999819515113427\\
0.606439275642106       0.999631909645797\\
0.606439275642106       0.999859782787602\\
0.609836721136306       0.999323285071364\\
0.611528365776078       0.999296904882468\\
0.616575453011388       0.999552106731704\\
0.621581560508061       0.999799652869155\\
0.621581560508061       0.9997145453387\\
0.624896685675796       0.999683012218938\\
0.626547670549556       0.999504078551487\\
0.631474726793173       0.999740489494969\\
0.631474726793173       0.999733639370023\\
0.636363636363636       0.999304596662255\\
0.636363636363636       0.999351923798144\\
0.639602149066831       0.999708727153081\\
0.646030472888723       0.99987588783811\\
0.650810048330743       0.999456235628401\\
0.655554777357089       0.999740113355229\\
0.660265411196998       0.999762119012332\\
0.664942674469445       0.999586811985788\\
0.668042657122685       0.999853885578209\\
0.668042657122685       0.999136133742405\\
0.669587266484374       0.999686166551792\\
0.681818181818182       0.998917026009749\\
0.683331653562405       0.975740308353987\\
0.687852088655525       0.948905272338679\\
0.692343009623992       0.948901474230123\\
0.695320842762652       0.948883805148119\\
0.701238573660978       0.948935887201917\\
0.705644304375456       0.948934814528205\\
0.705644304375456       0.948917696611094\\
0.708566239459995       0.948900907029581\\
0.710022697809696       0.948893565452625\\
0.718699468220086       0.948913852588536\\
0.722998805481221       0.949021546054189\\
0.731521679065049       0.94888667115395\\
0.734340655518341       0.948999909992831\\
0.735746093465393       0.948955229637217\\
0.739946390731805       0.948844924673287\\
0.744122979261132       0.948973771718496\\
0.752406607147584       0.949034420207475\\
0.756514408049693       0.948891044853986\\
0.760600024121887       0.948887925098033\\
0.764663810966397       0.948922974324821\\
0.768706114785808       0.948976284041583\\
0.77138921583987        0.948923240440967\\
0.772727272727273       0.948861653344476\\
0.776727613210685       0.948872704001261\\
0.78334945180064        0.948915894789559\\
0.788606889677158       0.948910204479898\\
0.792527080643759       0.948936220044101\\
0.795129803842541       0.948982975659071\\
0.804173000588824       0.948939665204118\\
0.815652656587562       0.948963286182501\\
0.818181818181818       0.948972650978806\\
0.819443471696361       0.94898620108195\\
0.826972972666375       0.948879092841825\\
0.834434534122083       0.948876682338881\\
0.838140405208444       0.948874025231302\\
0.845503419897194       0.948936177203593\\
0.849160986012246       0.948970772242859\\
0.849160986012246       0.948947324062512\\
0.852802865422442       0.948879237198437\\
0.860040360382932       0.948874837190863\\
0.873153305104479       0.948912783782353\\
0.88139633771206        0.948905212933197\\
0.895350709254191       0.948763223624073\\
0.902246965512691       0.948893043845509\\
0.919261291643486       0.948885608825986\\
0.932649296758327       0.948900109465758\\
0.94475498594666        0.948951141176276\\
0.971707196655998       0.948986462840153\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0       0.999116506528114\\
0.0454545454545455      0.99957311181042\\
0.0909090909090909      0.999786232407629\\
0.136363636363636       0.999483562634558\\
0.143739893644017       0.999602022992651\\
0.163888694339272       0.999869858736272\\
0.181818181818182       0.999748225985047\\
0.192847303959968       0.999273250932808\\
0.19813177016094        0.999121263423032\\
0.21320071635561        0.9994463829872\\
0.227272727272727       0.999226328820747\\
0.236188746486665       0.999083753692878\\
0.265043267947514       0.999039752603994\\
0.272727272727273       0.999465795902317\\
0.276489205922646       0.99969422910174\\
0.287479787288035       0.999108679495442\\
0.298065387468273       0.9993793358424\\
0.304918360568153       0.999382347270121\\
0.308287726505694       0.999534086268236\\
0.318181818181818       0.999506586321952\\
0.318181818181818       0.999709261726814\\
0.327777388678545       0.999609242608183\\
0.334021328561342       0.999398818126259\\
0.334021328561343       0.999657188034256\\
0.346171504811996       0.999059748400826\\
0.355011348904848       0.999394200866557\\
0.363636363636364       0.999511344188063\\
0.372061489630566       0.999547402746943\\
0.380300012060943       0.99958043021151\\
0.385694607919935       0.999351306063731\\
0.388363806605342       0.999650867517576\\
0.396263540321879       0.999639373686786\\
0.409090909090909       0.999596428166376\\
0.411608415369883       0.999261664510765\\
0.419070202604222       0.999679670606081\\
0.426401432711221       0.999684007822636\\
0.431219680932052       0.9993565597811\\
0.433608727916794       0.9996354447252\\
0.44069816885603        0.999061112193059\\
0.44069816885603        0.999326377869711\\
0.447675354627096       0.999647939576423\\
0.452267016866645       0.999392879639981\\
0.454545454545455       0.999722802815376\\
0.467983188226682       0.999128318159317\\
0.47237749297333        0.999513025911282\\
0.474559386768661       0.99959098907704\\
0.487445695216528       0.999773762577283\\
0.491666083017817       0.999621182936863\\
0.49376274960001        0.999586982431721\\
0.5     0.999401453439537\\
0.510226007287356       0.999693600318207\\
0.518261556863245       0.999723254136708\\
0.524207390666855       0.999780954017797\\
0.530086535895027       0.999650740675354\\
0.535901187388709       0.999135932372703\\
0.541653422173318       0.998861981373433\\
0.545454545454546       0.999432908625483\\
0.547345208126923       0.999606048248813\\
0.552978411845293       0.999538340382915\\
0.56224167622059        0.999213732381552\\
0.564076074817766       0.99976469849595\\
0.564076074817766       0.999674851683729\\
0.569543822097349       0.999317954613798\\
0.574959574576069       0.999009467811188\\
0.578541911879903       0.999606861233196\\
0.578541911879903       0.999591595879074\\
0.580324787945623       0.999597202576676\\
0.585640851214778       0.99930441849147\\
0.585640851214778       0.999473686882885\\
0.590909090909091       0.999155579352402\\
0.594395310482819       0.999364623772366\\
0.596130774936546       0.999072093843347\\
0.606439275642106       0.999179849916442\\
0.606439275642106       0.999387504149369\\
0.609836721136306       0.999334072624088\\
0.611528365776078       0.999323970215288\\
0.616575453011388       0.999661439659737\\
0.621581560508061       0.999563108192668\\
0.621581560508061       0.999205425362499\\
0.624896685675796       0.999802073272278\\
0.626547670549556       0.9991779592232\\
0.631474726793173       0.998833947624921\\
0.631474726793173       0.999650490254294\\
0.636363636363636       0.998905235395143\\
0.636363636363636       0.999537053565942\\
0.639602149066831       0.99961270129344\\
0.646030472888723       0.999453631025474\\
0.650810048330743       0.999083267783629\\
0.655554777357089       0.999416794297687\\
0.660265411196998       0.999229164711609\\
0.664942674469445       0.999323745582625\\
0.668042657122685       0.999404850430121\\
0.668042657122685       0.998954094500324\\
0.669587266484374       0.99959650654942\\
0.681818181818182       0.998620354597988\\
0.683331653562405       0.975854975486908\\
0.687852088655525       0.936609670165972\\
0.692343009623992       0.936725895195852\\
0.695320842762652       0.892581867933905\\
0.701238573660978       0.890691230030145\\
0.705644304375456       0.891446140467878\\
0.705644304375456       0.876590448915706\\
0.708566239459995       0.876712712230262\\
0.710022697809696       0.876639693704744\\
0.718699468220086       0.876741382319132\\
0.722998805481221       0.876621221663137\\
0.731521679065049       0.876486775195398\\
0.734340655518341       0.87660806828759\\
0.735746093465393       0.876524936201876\\
0.739946390731805       0.8765414970502\\
0.744122979261132       0.876508253472112\\
0.752406607147584       0.87661076016631\\
0.756514408049693       0.876510821445544\\
0.760600024121887       0.876614481354685\\
0.764663810966397       0.876527177350771\\
0.768706114785808       0.876641958300257\\
0.77138921583987        0.876535707105657\\
0.772727272727273       0.876541139247918\\
0.776727613210685       0.864113649061603\\
0.78334945180064        0.842721697672623\\
0.788606889677158       0.842463769034288\\
0.792527080643759       0.827386355916883\\
0.795129803842541       0.822063736483248\\
0.804173000588824       0.822805190209659\\
0.815652656587562       0.82157697225134\\
0.818181818181818       0.823169847287144\\
0.819443471696361       0.823150818923494\\
0.826972972666375       0.809259666183981\\
0.834434534122083       0.807760820459355\\
0.838140405208444       0.808601260179445\\
0.845503419897194       0.80383564297573\\
0.849160986012246       0.809305388521161\\
0.849160986012246       0.809466008425864\\
0.852802865422442       0.809796507482753\\
0.860040360382932       0.8003548352375\\
0.873153305104479       0.792193447179888\\
0.88139633771206        0.792191531115113\\
0.895350709254191       0.792226898460801\\
0.902246965512691       0.792746542740218\\
0.919261291643486       0.792732382388185\\
0.932649296758327       0.780255675299034\\
0.94475498594666        0.76113263653582\\
0.971707196655998       0.75842832412559\\
};
\end{axis}
\end{tikzpicture}%

